A Statistical Evaluation of Coherence Time for Non-Terrestrial Communications

Non-terrestrial networks (NTNs) present significant challenges for reliable communication due to the dynamic nature of their channels. Studying channel coherence time is crucial, since it directly impacts the design of robust transmission schemes (e.g., channel estimation and precoding strategies). This paper evaluates the coherence time of non-terrestrial channels theoretically, revealing that the rapid mobility of non-terrestrial base stations (BSs) substantially reduces channel coherence time. Our results demonstrate that the presence and enhancement of the line-of-sight (LoS) channel play a crucial role in extending coherence time, thereby improving the stability of NTN links. Furthermore, unlike terrestrial networks, where beamwidth adjustments can effectively influence coherence time, our findings indicate that in NTNs, receiver beamwidth has a negligible effect under high-speed BS motion. These insights provide valuable guidelines for designing robust transmission schemes and adaptive signal processing techniques in future NTN deployments.

==> figs/sim1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.8,0.67451,0.5}%
\definecolor{mycolor4}{rgb}{0.5,0.4,0.8}%
\definecolor{mycolor5}{rgb}{0.1811,0.5333,0.3412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1e-9,
xmax=10,
xminorticks=true,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\tau$ (s)},
ymin=0,
ymax=1.05,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Autocorrelation $|\bar{A}_n(0,\tau)|$},
ytick={0,0.2,0.4,0.6,0.8,1},
axis background/.style={fill=white},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.85, draw=white!15!black, font=\tiny}
]
\addplot [color=red, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.99999999999949\\
1.58489319246111e-09	0.999999999998979\\
2.51188643150958e-09	0.99999999999949\\
3.98107170553497e-09	0.99999999999949\\
6.30957344480194e-09	0.99999999999949\\
1e-08	1\\
1.58489319246111e-08	0.99999999999949\\
2.51188643150958e-08	0.99999999999949\\
3.98107170553497e-08	1\\
6.30957344480193e-08	0.99999999999949\\
1e-07	1\\
1.58489319246111e-07	0.99999999999949\\
2.51188643150958e-07	0.99999999999949\\
3.98107170553497e-07	0.99999999999949\\
6.30957344480193e-07	0.99999999999949\\
1e-06	0.99999999999898\\
1.58489319246111e-06	0.999999999998724\\
2.51188643150958e-06	0.999999999997959\\
3.98107170553497e-06	0.999999999995918\\
6.30957344480193e-06	0.99999999999056\\
1e-05	0.999999999977038\\
1.58489319246111e-05	0.999999999942851\\
2.51188643150958e-05	0.999999999857128\\
3.98107170553497e-05	0.99999999964282\\
6.30957344480193e-05	0.999999999102714\\
0.0001	0.999999997746962\\
0.000158489319246111	0.999999994342786\\
0.000251188643150958	0.999999985790121\\
0.000398107170553497	0.999999964307299\\
0.000630957344480193	0.999999910345121\\
0.001	0.999999774798039\\
0.00158489319246111	0.999999434319281\\
0.00251188643150958	0.999998579075543\\
0.00398107170553497	0.999996430803848\\
0.00630957344480193	0.999991034608722\\
0.01	0.999977480105081\\
0.0158489319246111	0.999943433526902\\
0.0251188643150958	0.999857917452132\\
0.0398107170553497	0.999643142847832\\
0.0630957344480193	0.999103856202732\\
0.1	0.997750509917094\\
0.158489319246111	0.994359131142777\\
0.251188643150958	0.985891119342151\\
0.398107170553497	0.964937205960567\\
0.630957344480193	0.914247509967352\\
1	0.798362997570268\\
1.58489319246111	0.568024221899507\\
2.51188643150958	0.241654495703505\\
3.98107170553497	0.0283122074370177\\
6.30957344480193	0.000131859361011841\\
10	2.03642286286289e-10\\
};
\addlegendentry{$K\!=\!+\!\infty$}

\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.988937814986652\\
1.58489319246111e-09	0.986195844905019\\
2.51188643150958e-09	0.982813110941515\\
3.98107170553497e-09	0.978662720848133\\
6.30957344480194e-09	0.973602305273699\\
1e-08	0.967484973229286\\
1.58489319246111e-08	0.960165955833973\\
2.51188643150958e-08	0.951523530299489\\
3.98107170553497e-08	0.941486550523512\\
6.30957344480193e-08	0.930070650294007\\
1e-07	0.917421856282292\\
1.58489319246111e-07	0.903861774907368\\
2.51188643150958e-07	0.889914847677935\\
3.98107170553497e-07	0.876297931218513\\
6.30957344480193e-07	0.863844939955278\\
1e-06	0.853354080740286\\
1.58489319246111e-06	0.845381107330587\\
2.51188643150958e-06	0.840055439499327\\
3.98107170553497e-06	0.837028913295196\\
6.30957344480193e-06	0.83562370318785\\
1e-05	0.83511685229071\\
1.58489319246111e-05	0.834983467168364\\
2.51188643150958e-05	0.83495979081709\\
3.98107170553497e-05	0.834957224686789\\
6.30957344480193e-05	0.834957075136576\\
0.0001	0.834957070125126\\
0.000158489319246111	0.83495706724889\\
0.000251188643150958	0.834957060107735\\
0.000398107170553497	0.834957042170502\\
0.000630957344480193	0.834956997114399\\
0.001	0.834956883938405\\
0.00158489319246111	0.834956599653258\\
0.00251188643150958	0.834955885561451\\
0.00398107170553497	0.834954091846807\\
0.00630957344480193	0.834949586255524\\
0.01	0.834938268826852\\
0.0158489319246111	0.834909841395625\\
0.0251188643150958	0.834838439144229\\
0.0398107170553497	0.834659111569488\\
0.0630957344480193	0.834208830371342\\
0.1	0.833078844319321\\
0.158489319246111	0.830247188627968\\
0.251188643150958	0.823176762289489\\
0.398107170553497	0.805681144129728\\
0.630957344480193	0.763357423987526\\
1	0.666598830826187\\
1.58489319246111	0.474275841127176\\
2.51188643150958	0.201771130155694\\
3.98107170553497	0.0236404269344261\\
6.30957344480193	0.000110097848079286\\
10	1.7003256722045e-10\\
};
\addlegendentry{$K\!=\!2$}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.981009824193732\\
1.58489319246111e-09	0.976302752866797\\
2.51188643150958e-09	0.970495698241972\\
3.98107170553497e-09	0.963370827580747\\
6.30957344480194e-09	0.954683738991604\\
1e-08	0.944182268409066\\
1.58489319246111e-08	0.931617894755223\\
2.51188643150958e-08	0.916781659633592\\
3.98107170553497e-08	0.899551428439442\\
6.30957344480193e-08	0.8799540395282\\
1e-07	0.858240173567939\\
1.58489319246111e-07	0.834961924641545\\
2.51188643150958e-07	0.81101958855601\\
3.98107170553497e-07	0.78764377461711\\
6.30957344480193e-07	0.76626604111098\\
1e-06	0.748256647152404\\
1.58489319246111e-06	0.734569639740991\\
2.51188643150958e-06	0.725427192166211\\
3.98107170553497e-06	0.720231623994429\\
6.30957344480193e-06	0.717819331562576\\
1e-05	0.716949232290696\\
1.58489319246111e-05	0.716720253252811\\
2.51188643150958e-05	0.716679608703385\\
3.98107170553497e-05	0.71667520364506\\
6.30957344480193e-05	0.716674947303036\\
0.0001	0.716674939671639\\
0.000158489319246111	0.716674937173763\\
0.000251188643150958	0.716674931044204\\
0.000398107170553497	0.716674915648004\\
0.000630957344480193	0.716674876974663\\
0.001	0.716674779831466\\
0.00158489319246111	0.716674535818872\\
0.00251188643150958	0.716673922887117\\
0.00398107170553497	0.716672383274626\\
0.00630957344480193	0.716668515956801\\
0.01	0.716658801783701\\
0.0158489319246111	0.716634401454285\\
0.0251188643150958	0.716573114226426\\
0.0398107170553497	0.716419190649512\\
0.0630957344480193	0.71603269742483\\
0.1	0.715062788055109\\
0.158489319246111	0.712632271871343\\
0.251188643150958	0.70656346001181\\
0.398107170553497	0.691546315376898\\
0.630957344480193	0.655218280486036\\
1	0.572166754368908\\
1.58489319246111	0.407088725846939\\
2.51188643150958	0.173187721495739\\
3.98107170553497	0.0202922789183281\\
6.30957344480193	9.4501917077447e-05\\
10	1.45945323784248e-10\\
};
\addlegendentry{$K\!=\!1$}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.970404730002106\\
1.58489319246111e-09	0.96306898713228\\
2.51188643150958e-09	0.954018973528269\\
3.98107170553497e-09	0.942915207415713\\
6.30957344480194e-09	0.929376800288092\\
1e-08	0.913010766685474\\
1.58489319246111e-08	0.893429798608084\\
2.51188643150958e-08	0.870308244662209\\
3.98107170553497e-08	0.843455764291086\\
6.30957344480193e-08	0.812914184354527\\
1e-07	0.779074179496748\\
1.58489319246111e-07	0.74279616288092\\
2.51188643150958e-07	0.705483202905972\\
3.98107170553497e-07	0.66905314375014\\
6.30957344480193e-07	0.635736995136966\\
1e-06	0.607670231574871\\
1.58489319246111e-06	0.586339683321226\\
2.51188643150958e-06	0.572091600594135\\
3.98107170553497e-06	0.563994539347401\\
6.30957344480193e-06	0.560235087656234\\
1e-05	0.558879076799176\\
1.58489319246111e-05	0.558522223553757\\
2.51188643150958e-05	0.558458881001085\\
3.98107170553497e-05	0.558452016049512\\
6.30957344480193e-05	0.558451616854488\\
0.0001	0.558451605718447\\
0.000158489319246111	0.558451603726696\\
0.000251188643150958	0.558451598950324\\
0.000398107170553497	0.558451586953208\\
0.000630957344480193	0.558451556817942\\
0.001	0.558451481121457\\
0.00158489319246111	0.558451290980547\\
0.00251188643150958	0.558450813368308\\
0.00398107170553497	0.558449613662528\\
0.00630957344480193	0.558446600148689\\
0.01	0.55843903061435\\
0.0158489319246111	0.558420017248056\\
0.0251188643150958	0.558372260658687\\
0.0398107170553497	0.558252319435797\\
0.0630957344480193	0.557951153942269\\
0.1	0.557195375534381\\
0.158489319246111	0.555301454608305\\
0.251188643150958	0.550572479811117\\
0.398107170553497	0.538870733222493\\
0.630957344480193	0.510562991051791\\
1	0.445847098881566\\
1.58489319246111	0.31721403947141\\
2.51188643150958	0.134952341421121\\
3.98107170553497	0.0158135369531573\\
6.30957344480193	7.36395924835526e-05\\
10	1.13724362362551e-10\\
};
\addlegendentry{$K\!=\!0.5$}

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.955491084915591\\
1.58489319246111e-09	0.944458715340126\\
2.51188643150958e-09	0.930848219926667\\
3.98107170553497e-09	0.914149045298573\\
6.30957344480194e-09	0.893788365689674\\
1e-08	0.869175162531581\\
1.58489319246111e-08	0.839726955802406\\
2.51188643150958e-08	0.804953992298768\\
3.98107170553497e-08	0.764570015935242\\
6.30957344480193e-08	0.718637932681641\\
1e-07	0.667745289053016\\
1.58489319246111e-07	0.613186082396297\\
2.51188643150958e-07	0.557070420657583\\
3.98107170553497e-07	0.502282588938807\\
6.30957344480193e-07	0.452177834433666\\
1e-06	0.40996770765719\\
1.58489319246111e-06	0.377888248806377\\
2.51188643150958e-06	0.356460195696942\\
3.98107170553497e-06	0.344282781300025\\
6.30957344480193e-06	0.338628820125961\\
1e-05	0.336589473852763\\
1.58489319246111e-05	0.336052792858045\\
2.51188643150958e-05	0.335957530608931\\
3.98107170553497e-05	0.335947206375099\\
6.30957344480193e-05	0.335946606289895\\
0.0001	0.335946590225372\\
0.000158489319246111	0.33594658894537\\
0.000251188643150958	0.335946586071947\\
0.000398107170553497	0.335946578854866\\
0.000630957344480193	0.335946560726456\\
0.001	0.335946515189876\\
0.00158489319246111	0.335946400807198\\
0.00251188643150958	0.33594611349098\\
0.00398107170553497	0.335945391786428\\
0.00630957344480193	0.335943578953072\\
0.01	0.335939025363783\\
0.0158489319246111	0.335927587531914\\
0.0251188643150958	0.335898858698133\\
0.0398107170553497	0.335826705902018\\
0.0630957344480193	0.335645534392108\\
0.1	0.335190882321214\\
0.158489319246111	0.334051560183716\\
0.251188643150958	0.331206760488054\\
0.398107170553497	0.324167364737475\\
0.630957344480193	0.307138334191482\\
1	0.268207327306495\\
1.58489319246111	0.190825800867246\\
2.51188643150958	0.0811830039705313\\
3.98107170553497	0.0095152083588602\\
6.30957344480193	4.43014933500738e-05\\
10	6.8412932365395e-11\\
};
\addlegendentry{$K\!=\!0.2$}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.946505424842021\\
1.58489319246111e-09	0.933245790853753\\
2.51188643150958e-09	0.916887547388689\\
3.98107170553497e-09	0.896817068268205\\
6.30957344480194e-09	0.872345883109204\\
1e-08	0.842763655920345\\
1.58489319246111e-08	0.807370313144578\\
2.51188643150958e-08	0.765577228355077\\
3.98107170553497e-08	0.717040355608718\\
6.30957344480193e-08	0.661835302364051\\
1e-07	0.600668235233729\\
1.58489319246111e-07	0.535094396077659\\
2.51188643150958e-07	0.46764990074078\\
3.98107170553497e-07	0.401801335833063\\
6.30957344480193e-07	0.341581315082412\\
1e-06	0.29084970897375\\
1.58489319246111e-06	0.252293907869222\\
2.51188643150958e-06	0.226539752874619\\
3.98107170553497e-06	0.211903761853294\\
6.30957344480193e-06	0.205108263799178\\
1e-05	0.20265717632251\\
1.58489319246111e-05	0.202012143128704\\
2.51188643150958e-05	0.201897648589587\\
3.98107170553497e-05	0.201885240086945\\
6.30957344480193e-05	0.2018845189628\\
0.0001	0.201884499928804\\
0.000158489319246111	0.201884499077641\\
0.000251188643150958	0.201884497350768\\
0.000398107170553497	0.20188449301372\\
0.000630957344480193	0.201884482119592\\
0.001	0.201884454754737\\
0.00158489319246111	0.201884386017354\\
0.00251188643150958	0.201884213356899\\
0.00398107170553497	0.201883779654142\\
0.00630957344480193	0.201882690245985\\
0.01	0.201879953801792\\
0.0158489319246111	0.201873080325372\\
0.0251188643150958	0.201855815955357\\
0.0398107170553497	0.201812456291708\\
0.0630957344480193	0.201703582676887\\
0.1	0.201430363038387\\
0.158489319246111	0.200745696229478\\
0.251188643150958	0.199036135899256\\
0.398107170553497	0.194805865586409\\
0.630957344480193	0.184572401661284\\
1	0.161177114776748\\
1.58489319246111	0.114675286153554\\
2.51188643150958	0.0487862970625387\\
3.98107170553497	0.00572038562324236\\
6.30957344480193	2.66249170006529e-05\\
10	4.11122218340663e-11\\
};
\addlegendentry{$K\!=\!0.1$}

\addplot [color=mycolor5, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.932973892666838\\
1.58489319246111e-09	0.916360214591545\\
2.51188643150958e-09	0.895864129188421\\
3.98107170553497e-09	0.87071679264893\\
6.30957344480194e-09	0.840055585039947\\
1e-08	0.802990489965958\\
1.58489319246111e-08	0.758644349561907\\
2.51188643150958e-08	0.706279644299632\\
3.98107170553497e-08	0.645465303302579\\
6.30957344480193e-08	0.576296063782739\\
1e-07	0.499656729253026\\
1.58489319246111e-07	0.41749596689664\\
2.51188643150958e-07	0.332991458708686\\
3.98107170553497e-07	0.250486768137891\\
6.30957344480193e-07	0.175034719509581\\
1e-06	0.111471697961095\\
1.58489319246111e-06	0.0631648208263572\\
2.51188643150958e-06	0.0308976902274648\\
3.98107170553497e-06	0.0125600395499891\\
6.30957344480193e-06	0.00404455919562441\\
1e-05	0.000971384887616786\\
1.58489319246111e-05	0.000161292884578723\\
2.51188643150958e-05	1.68308548241432e-05\\
3.98107170553497e-05	9.78918228175366e-07\\
6.30957344480193e-05	2.72902403730967e-08\\
0.0001	3.01676891319332e-10\\
0.000158489319246111	1.04219543951954e-12\\
0.000251188643150958	8.3472143797321e-16\\
0.000398107170553497	1.06647851739669e-19\\
0.000630957344480193	1.36286365835825e-24\\
0.001	9.74978694159227e-31\\
0.00158489319246111	1.9068926002569e-38\\
0.00251188643150958	4.24882520801744e-48\\
0.00398107170553497	3.7749576017656e-60\\
0.00630957344480193	3.95283445249377e-75\\
0.01	1.28971175009116e-93\\
0.0158489319246111	3.7063088646537e-116\\
0.0251188643150958	4.45358679318671e-143\\
0.0398107170553497	5.26277016910018e-174\\
0.0630957344480193	9.87914784598923e-207\\
0.1	3.56755950087727e-234\\
0.158489319246111	5.31134740024086e-234\\
0.251188643150958	1.55809151933952e-20\\
0.398107170553497	2.37899007822196e-11\\
0.630957344480193	4.85062733300647e-11\\
1	2.32161357671429e-11\\
1.58489319246111	7.53350694807895e-12\\
2.51188643150958	6.65438305600252e-11\\
3.98107170553497	5.84030072751398e-06\\
6.30957344480193	5.7630295252354e-09\\
10	9.2237256602908e-19\\
};
\addlegendentry{$K\!=\!0$}

\end{axis}
\end{tikzpicture}%

==> figs/sim2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.1811,0.5333,0.3412}%
\usetikzlibrary {arrows.meta}

\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1e-9,
xmax=10,
xminorticks=true,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\tau$ (s)},
ymin=0,
ymax=1.05,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ytick={0,0.2,0.4,0.5,0.6,0.8,1},
ylabel={Autocorrelation $|\bar{A}_n(0,\tau)|$},
axis background/.style={fill=white},
legend style={at={(1,1.02)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.996365817155269\\
1.25892541179417e-09	0.995923278213232\\
1.58489319246111e-09	0.995426974619091\\
1.99526231496888e-09	0.994870404636386\\
2.51188643150958e-09	0.994246287146423\\
3.16227766016838e-09	0.993546477495607\\
3.98107170553497e-09	0.992761857451622\\
5.01187233627271e-09	0.991882224148981\\
6.30957344480194e-09	0.990896171421234\\
7.94328234724282e-09	0.989790947041848\\
1e-08	0.988552299355923\\
1.25892541179417e-08	0.987164314832335\\
1.58489319246111e-08	0.985609227164069\\
1.99526231496888e-08	0.983867217013589\\
2.51188643150958e-08	0.981916190078297\\
3.16227766016838e-08	0.979731531989041\\
3.98107170553497e-08	0.977285846117691\\
5.01187233627272e-08	0.974548664551949\\
6.30957344480193e-08	0.971486140472943\\
7.94328234724282e-08	0.968060714645636\\
1e-07	0.964230760605416\\
1.25892541179417e-07	0.959950207662131\\
1.58489319246111e-07	0.955168143993382\\
1.99526231496888e-07	0.949828401294307\\
2.51188643150958e-07	0.943869129046133\\
3.16227766016838e-07	0.937222797315313\\
3.98107170553497e-07	0.929814047526958\\
5.01187233627272e-07	0.921561768269165\\
6.30957344480193e-07	0.912377066045546\\
7.94328234724282e-07	0.902163299757652\\
1e-06	0.89081578472058\\
1.25892541179417e-06	0.878221597640957\\
1.58489319246111e-06	0.864259528992603\\
1.99526231496888e-06	0.848800249954803\\
2.51188643150958e-06	0.831707149120703\\
3.16227766016838e-06	0.812835818321086\\
3.98107170553497e-06	0.792037678587418\\
5.01187233627272e-06	0.769161000490901\\
6.30957344480193e-06	0.744054818961882\\
7.94328234724282e-06	0.716574117830569\\
1e-05	0.686587127381718\\
1.25892541179417e-05	0.653985313215595\\
1.58489319246111e-05	0.618696653612578\\
1.99526231496888e-05	0.580702679763348\\
2.51188643150958e-05	0.540059460898235\\
3.16227766016838e-05	0.496922150108309\\
3.98107170553497e-05	0.451571966431315\\
5.01187233627272e-05	0.404442399403315\\
6.30957344480193e-05	0.356140811061547\\
7.94328234724282e-05	0.307458951826309\\
0.0001	0.259364691782335\\
0.000125892541179417	0.212967076909048\\
0.000158489319246111	0.169447408011682\\
0.000199526231496888	0.129960535581767\\
0.000251188643150958	0.095501083714409\\
0.000316227766016838	0.0667695258463574\\
0.000398107170553497	0.0440553165734522\\
0.000501187233627273	0.0271753513800459\\
0.000630957344480193	0.0155071692843049\\
0.000794328234724281	0.00808398368361259\\
0.001	0.00379616184648495\\
0.00125892541179417	0.00157949055942421\\
0.00158489319246111	0.000570126698153238\\
0.00199526231496888	0.000175824852185853\\
0.00251188643150958	4.52785397772338e-05\\
0.00316227766016838	9.77942662474532e-06\\
0.00398107170553497	1.32297219575241e-06\\
0.00501187233627272	1.6230845310301e-06\\
0.00630957344480193	5.49053006988328e-06\\
0.00794328234724281	1.41948555829383e-05\\
0.01	1.88410478245731e-05\\
0.0125892541179417	2.39679837626362e-05\\
0.0158489319246111	2.79747280705517e-05\\
0.0199526231496888	3.84259704792515e-05\\
0.0251188643150958	4.35621202638062e-05\\
0.0316227766016838	3.10706269174406e-05\\
0.0398107170553497	1.58419492192442e-05\\
0.0501187233627272	2.70308008058777e-06\\
0.0630957344480193	4.91286396694083e-06\\
0.0794328234724281	1.26742671944821e-06\\
0.1	4.90044601395859e-06\\
0.125892541179417	1.78109021974522e-06\\
0.158489319246111	4.76703273278137e-06\\
0.199526231496888	4.30221542053738e-06\\
0.251188643150958	1.6077759733999e-06\\
0.316227766016838	1.53433204079754e-06\\
0.398107170553497	1.0842991266762e-06\\
0.501187233627272	2.46148913422155e-06\\
0.630957344480193	4.03216975542784e-06\\
0.794328234724281	3.04499611906202e-06\\
1	3.53282511598088e-06\\
1.25892541179417	2.29684277195422e-06\\
1.58489319246111	1.42851213348319e-06\\
1.99526231496888	3.43483041908664e-06\\
2.51188643150958	2.79354583151217e-06\\
3.16227766016838	3.64278870613506e-06\\
3.98107170553497	1.68906791524513e-06\\
5.01187233627272	2.07561003718653e-05\\
6.30957344480193	8.0365179181494e-06\\
7.94328234724282	4.21059317630553e-07\\
10	8.49945196285264e-09\\
};
\addlegendentry{$v_b\!=\!0,K\!=\!0$}

\addplot [color=blue, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.997932143476237\\
1.25892541179417e-09	0.997680112354844\\
1.58489319246111e-09	0.997397402667878\\
1.99526231496888e-09	0.997080288971186\\
2.51188643150958e-09	0.996724595124532\\
3.16227766016838e-09	0.996325644448899\\
3.98107170553497e-09	0.995878194619345\\
5.01187233627271e-09	0.995376371313099\\
6.30957344480194e-09	0.994813596647214\\
7.94328234724282e-09	0.994182502834794\\
1e-08	0.993474838381976\\
1.25892541179417e-08	0.992681367341829\\
1.58489319246111e-08	0.991791750054874\\
1.99526231496888e-08	0.990794415658144\\
2.51188643150958e-08	0.989676418444371\\
3.16227766016838e-08	0.988423276182093\\
3.98107170553497e-08	0.987018792437407\\
5.01187233627272e-08	0.98544485551557\\
6.30957344480193e-08	0.983681216340589\\
7.94328234724282e-08	0.981705238013371\\
1e-07	0.97949161559165\\
1.25892541179417e-07	0.977012060272144\\
1.58489319246111e-07	0.974234942318613\\
1.99526231496888e-07	0.971124884366815\\
2.51188643150958e-07	0.967642297770773\\
3.16227766016838e-07	0.963743104380314\\
3.98107170553497e-07	0.959377106031975\\
5.01187233627272e-07	0.954488719787161\\
6.30957344480193e-07	0.949015154687538\\
7.94328234724282e-07	0.942885601724545\\
1e-06	0.936019974259274\\
1.25892541179417e-06	0.928327375970457\\
1.58489319246111e-06	0.919704228624173\\
1.99526231496888e-06	0.91003198285554\\
2.51188643150958e-06	0.899174566555302\\
3.16227766016838e-06	0.886974092757907\\
3.98107170553497e-06	0.873248223728973\\
5.01187233627272e-06	0.857784699232478\\
6.30957344480193e-06	0.840336532168314\\
7.94328234724282e-06	0.820617012782487\\
1e-05	0.798295688855785\\
1.25892541179417e-05	0.772997148943575\\
1.58489319246111e-05	0.744305932692236\\
1.99526231496888e-05	0.711783404023668\\
2.51188643150958e-05	0.67500688301822\\
3.16227766016838e-05	0.633647093880881\\
3.98107170553497e-05	0.587615949144351\\
5.01187233627272e-05	0.537329343029229\\
6.30957344480193e-05	0.48416276121385\\
7.94328234724282e-05	0.431183691481077\\
0.0001	0.384098508718611\\
0.000125892541179417	0.351566043673767\\
0.000158489319246111	0.342345212981315\\
0.000199526231496888	0.358150641636987\\
0.000251188643150958	0.389734983268434\\
0.000316227766016838	0.42221419736677\\
0.000398107170553497	0.442834955182878\\
0.000501187233627273	0.446375779268094\\
0.000630957344480193	0.438006247323821\\
0.000794328234724281	0.429924433663507\\
0.001	0.42931300794194\\
0.00125892541179417	0.431613053666376\\
0.00158489319246111	0.431733091852141\\
0.00199526231496888	0.431356954715931\\
0.00251188643150958	0.431461702305776\\
0.00316227766016838	0.431444912550761\\
0.00398107170553497	0.431448531145416\\
0.00501187233627272	0.431447867088887\\
0.00630957344480193	0.431448287523496\\
0.00794328234724281	0.431446746252905\\
0.01	0.431439818218754\\
0.0125892541179417	0.43143451108275\\
0.0158489319246111	0.431437078144439\\
0.0199526231496888	0.43145478154244\\
0.0251188643150958	0.431472586953514\\
0.0316227766016838	0.431454742371628\\
0.0398107170553497	0.431439146585716\\
0.0501187233627272	0.431446586687396\\
0.0630957344480193	0.431445713307889\\
0.0794328234724281	0.431448558244204\\
0.1	0.431446842860123\\
0.125892541179417	0.431447913479927\\
0.158489319246111	0.431445708422246\\
0.199526231496888	0.431445679438254\\
0.251188643150958	0.43144721152835\\
0.316227766016838	0.431447458107084\\
0.398107170553497	0.431447565576622\\
0.501187233627272	0.43144719617032\\
0.630957344480193	0.431445993769974\\
0.794328234724281	0.431447385093745\\
1	0.431446926966198\\
1.25892541179417	0.431448778049316\\
1.58489319246111	0.431447776677543\\
1.99526231496888	0.431448716848381\\
2.51188643150958	0.431447189444355\\
3.16227766016838	0.431445972843777\\
3.98107170553497	0.431447442677139\\
5.01187233627272	0.431437314440726\\
6.30957344480193	0.431444964652355\\
7.94328234724282	0.431447484387136\\
10	0.431447326488284\\
};
\addlegendentry{$v_b\!=\!0,K\!=\!0.3$}

\addplot [color=red, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	1\\
1.25892541179417e-09	1\\
1.58489319246111e-09	1\\
1.99526231496888e-09	1\\
2.51188643150958e-09	1\\
3.16227766016838e-09	1\\
3.98107170553497e-09	1\\
5.01187233627271e-09	1\\
6.30957344480194e-09	1\\
7.94328234724282e-09	1\\
1e-08	1\\
1.25892541179417e-08	1\\
1.58489319246111e-08	1\\
1.99526231496888e-08	1\\
2.51188643150958e-08	1\\
3.16227766016838e-08	1\\
3.98107170553497e-08	1\\
5.01187233627272e-08	1\\
6.30957344480193e-08	1\\
7.94328234724282e-08	1\\
1e-07	1\\
1.25892541179417e-07	1\\
1.58489319246111e-07	1\\
1.99526231496888e-07	1\\
2.51188643150958e-07	1\\
3.16227766016838e-07	1\\
3.98107170553497e-07	1\\
5.01187233627272e-07	1\\
6.30957344480193e-07	1\\
7.94328234724282e-07	1\\
1e-06	1\\
1.25892541179417e-06	1\\
1.58489319246111e-06	1\\
1.99526231496888e-06	1\\
2.51188643150958e-06	1\\
3.16227766016838e-06	1\\
3.98107170553497e-06	1\\
5.01187233627272e-06	1\\
6.30957344480193e-06	1\\
7.94328234724282e-06	1\\
1e-05	1\\
1.25892541179417e-05	1\\
1.58489319246111e-05	1\\
1.99526231496888e-05	1\\
2.51188643150958e-05	1\\
3.16227766016838e-05	1\\
3.98107170553497e-05	1\\
5.01187233627272e-05	1\\
6.30957344480193e-05	1\\
7.94328234724282e-05	1\\
0.0001	1\\
0.000125892541179417	1\\
0.000158489319246111	1\\
0.000199526231496888	1\\
0.000251188643150958	1\\
0.000316227766016838	1\\
0.000398107170553497	1\\
0.000501187233627273	0.99999999999949\\
0.000630957344480193	0.99999999999949\\
0.000794328234724281	0.99999999999949\\
0.001	0.99999999999949\\
0.00125892541179417	0.99999999999949\\
0.00158489319246111	0.99999999999949\\
0.00199526231496888	0.99999999999949\\
0.00251188643150958	0.99999999999949\\
0.00316227766016838	0.99999999999949\\
0.00398107170553497	0.99999999999949\\
0.00501187233627272	0.99999999999949\\
0.00630957344480193	0.999999999998724\\
0.00794328234724281	0.999999999997959\\
0.01	0.999999999997449\\
0.0125892541179417	0.999999999996428\\
0.0158489319246111	0.999999999994642\\
0.0199526231496888	0.999999999991836\\
0.0251188643150958	0.999999999988009\\
0.0316227766016838	0.99999999998061\\
0.0398107170553497	0.999999999969895\\
0.0501187233627272	0.999999999953056\\
0.0630957344480193	0.999999999926013\\
0.0794328234724281	0.999999999883406\\
0.1	0.999999999815287\\
0.125892541179417	0.999999999707878\\
0.158489319246111	0.999999999537963\\
0.199526231496888	0.999999999267527\\
0.251188643150958	0.999999998839421\\
0.316227766016838	0.99999999816129\\
0.398107170553497	0.99999999708567\\
0.501187233627272	0.999999995381158\\
0.630957344480193	0.999999992680625\\
0.794328234724281	0.999999988400083\\
1	0.999999981615711\\
1.25892541179417	0.999999970863075\\
1.58489319246111	0.999999953821017\\
1.99526231496888	0.999999926811609\\
2.51188643150958	0.999999884005425\\
3.16227766016838	0.999999816160447\\
3.98107170553497	0.999999708635129\\
5.01187233627272	0.999999538217668\\
6.30957344480193	0.999999268125256\\
7.94328234724282	0.999998840057148\\
10	0.999998161615434\\
};
\addlegendentry{$v_b\!=\!0,K\!=\!+\!\infty$}

\addplot [color=mycolor1, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.948907247822297\\
1.25892541179417e-09	0.942851556868576\\
1.58489319246111e-09	0.936109046674841\\
1.99526231496888e-09	0.928597698408719\\
2.51188643150958e-09	0.920241170061513\\
3.16227766016838e-09	0.910957533213703\\
3.98107170553497e-09	0.900645543573797\\
5.01187233627271e-09	0.889216366254423\\
6.30957344480194e-09	0.876570937782703\\
7.94328234724282e-09	0.862593368778927\\
1e-08	0.847175042334416\\
1.25892541179417e-08	0.830206040286028\\
1.58489319246111e-08	0.811565204424007\\
1.99526231496888e-08	0.791153792935333\\
2.51188643150958e-08	0.768859468614043\\
3.16227766016838e-08	0.744591103710064\\
3.98107170553497e-08	0.718274671896309\\
5.01187233627272e-08	0.689850954199111\\
6.30957344480193e-08	0.659297441604154\\
7.94328234724282e-08	0.62662408119033\\
1e-07	0.591888034385713\\
1.25892541179417e-07	0.555201254333741\\
1.58489319246111e-07	0.516738248981369\\
1.99526231496888e-07	0.476745773747573\\
2.51188643150958e-07	0.43554727335787\\
3.16227766016838e-07	0.393545641630316\\
3.98107170553497e-07	0.351222424017703\\
5.01187233627272e-07	0.309130159393438\\
6.30957344480193e-07	0.267878196481736\\
7.94328234724282e-07	0.228110843548354\\
1e-06	0.190476371566844\\
1.25892541179417e-06	0.155591261384415\\
1.58489319246111e-06	0.123997670068663\\
1.99526231496888e-06	0.0961213693633083\\
2.51188643150958e-06	0.0722335192778651\\
3.16227766016838e-06	0.0524235277808983\\
3.98107170553497e-06	0.0365879731243001\\
5.01187233627272e-06	0.0244403062621142\\
6.30957344480193e-06	0.0155421544955567\\
7.94328234724282e-06	0.00935298094440146\\
1e-05	0.00529059859555685\\
1.25892541179417e-05	0.00279191843816457\\
1.58489319246111e-05	0.00136293049259594\\
1.99526231496888e-05	0.000609680938531688\\
2.51188643150958e-05	0.000247272263163049\\
3.16227766016838e-05	8.98502561466006e-05\\
3.98107170553497e-05	2.8862649664739e-05\\
5.01187233627272e-05	8.0747143176939e-06\\
6.30957344480193e-05	1.93468304517465e-06\\
7.94328234724282e-05	3.8960523342892e-07\\
0.0001	6.45702667795048e-08\\
0.000125892541179417	8.60197850428084e-09\\
0.000158489319246111	8.9714838528055e-10\\
0.000199526231496888	7.11227032202882e-11\\
0.000251188643150958	4.14655949390546e-12\\
0.000316227766016838	1.71343914241248e-13\\
0.000398107170553497	4.81544076522562e-15\\
0.000501187233627273	8.79003016078301e-17\\
0.000630957344480193	9.89977467229793e-19\\
0.000794328234724281	6.49666516341877e-21\\
0.001	2.33098860477549e-23\\
0.00125892541179417	4.26061558167186e-26\\
0.00158489319246111	3.66829646883574e-29\\
0.00199526231496888	1.36431736292548e-32\\
0.00251188643150958	1.99255637522715e-36\\
0.00316227766016838	1.02927519595867e-40\\
0.00398107170553497	1.67781764582878e-45\\
0.00501187233627272	7.62816543337449e-51\\
0.00630957344480193	8.47322853354707e-57\\
0.00794328234724281	1.99879339624044e-63\\
0.01	8.65645646414548e-71\\
0.0125892541179417	5.94040657767136e-79\\
0.0158489319246111	5.60019455531946e-88\\
0.0199526231496888	6.37720734815303e-98\\
0.0251188643150958	7.93878391594624e-109\\
0.0316227766016838	1.02931519064403e-120\\
0.0398107170553497	1.44311911670729e-133\\
0.0501187233627272	2.61037957398584e-147\\
0.0630957344480193	9.0767162110106e-162\\
0.0794328234724281	1.28920175286579e-176\\
0.1	2.82023389760716e-191\\
0.125892541179417	9.28190294499651e-205\\
0.158489319246111	2.35004699541154e-215\\
0.199526231496888	5.38643912208057e-220\\
0.251188643150958	1.29224253258475e-212\\
0.316227766016838	1.10520635471355e-177\\
0.398107170553497	3.08767876158665e-20\\
0.501187233627272	2.78951623515223e-06\\
0.630957344480193	1.08365406024236e-09\\
0.794328234724281	5.90946353805926e-09\\
1	5.22092883108711e-10\\
1.25892541179417	2.9046982457477e-11\\
1.58489319246111	7.67840885208771e-12\\
1.99526231496888	2.87577189240332e-11\\
2.51188643150958	3.15656987525588e-11\\
3.16227766016838	4.11601039805599e-11\\
3.98107170553497	6.37935729537007e-08\\
5.01187233627272	4.74257335166796e-06\\
6.30957344480193	8.78620434184894e-07\\
7.94328234724282	5.29829366291902e-09\\
10	1.35665151148513e-11\\
};
\addlegendentry{$v_b\!=\!4,K\!=\!0$}

\addplot [color=blue, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.970951119856114\\
1.25892541179417e-09	0.967508145397612\\
1.58489319246111e-09	0.963674678570265\\
1.99526231496888e-09	0.95940408741256\\
2.51188643150958e-09	0.954652967531432\\
3.16227766016838e-09	0.949374738368632\\
3.98107170553497e-09	0.943511837290385\\
5.01187233627271e-09	0.937013757051823\\
6.30957344480194e-09	0.92982417492456\\
7.94328234724282e-09	0.921877201776363\\
1e-08	0.913111083248575\\
1.25892541179417e-08	0.903463325143833\\
1.58489319246111e-08	0.892865042706372\\
1.99526231496888e-08	0.881260096048595\\
2.51188643150958e-08	0.868584615570417\\
3.16227766016838e-08	0.854786790314865\\
3.98107170553497e-08	0.839824532309782\\
5.01187233627272e-08	0.823664172247671\\
6.30957344480193e-08	0.806292912210408\\
7.94328234724282e-08	0.787716407065541\\
1e-07	0.767967155208947\\
1.25892541179417e-07	0.74710880656841\\
1.58489319246111e-07	0.725240576165865\\
1.99526231496888e-07	0.702502754696366\\
2.51188643150958e-07	0.679079233664769\\
3.16227766016838e-07	0.655199074223214\\
3.98107170553497e-07	0.631136053477548\\
5.01187233627272e-07	0.607204310297399\\
6.30957344480193e-07	0.583750281406886\\
7.94328234724282e-07	0.561140279035023\\
1e-06	0.539742869107266\\
1.25892541179417e-06	0.519908546537863\\
1.58489319246111e-06	0.501945556208758\\
1.99526231496888e-06	0.486095983135869\\
2.51188643150958e-06	0.472514022454107\\
3.16227766016838e-06	0.461250550328714\\
3.98107170553497e-06	0.452246822845966\\
5.01187233627272e-06	0.445339984183851\\
6.30957344480193e-06	0.440280851037948\\
7.94328234724282e-06	0.436762131219534\\
1e-05	0.434452816391638\\
1.25892541179417e-05	0.433032716195288\\
1.58489319246111e-05	0.432220882819112\\
1.99526231496888e-05	0.431793242247008\\
2.51188643150958e-05	0.431587735668621\\
3.16227766016838e-05	0.431498646702048\\
3.98107170553497e-05	0.431464247747404\\
5.01187233627272e-05	0.431452587728315\\
6.30957344480193e-05	0.431449175222665\\
7.94328234724282e-05	0.431448329320817\\
0.0001	0.431448155638191\\
0.000125892541179417	0.431448126768553\\
0.000158489319246111	0.431448122787605\\
0.000199526231496888	0.431448121969563\\
0.000251188643150958	0.431448121207986\\
0.000316227766016838	0.431448120036118\\
0.000398107170553497	0.43144811818047\\
0.000501187233627273	0.431448115239608\\
0.000630957344480193	0.431448110578388\\
0.000794328234724281	0.43144810319062\\
0.001	0.431448091482314\\
0.00125892541179417	0.431448072925717\\
0.00158489319246111	0.431448043515105\\
0.00199526231496888	0.431447996902919\\
0.00251188643150958	0.431447923027468\\
0.00316227766016838	0.43144780594293\\
0.00398107170553497	0.431447620376345\\
0.00501187233627272	0.431447326273152\\
0.00630957344480193	0.431446860151631\\
0.00794328234724281	0.431446121399751\\
0.01	0.43144495055914\\
0.0125892541179417	0.431443094908387\\
0.0158489319246111	0.431440153916091\\
0.0199526231496888	0.431435492797906\\
0.0251188643150958	0.431428105524836\\
0.0316227766016838	0.43141639774186\\
0.0398107170553497	0.431397842801339\\
0.0501187233627272	0.431368436825386\\
0.0630957344480193	0.431321835577247\\
0.0794328234724281	0.431247987845469\\
0.1	0.431130972894652\\
0.125892541179417	0.430945581579814\\
0.158489319246111	0.430651919159721\\
0.199526231496888	0.430186904974558\\
0.251188643150958	0.42945093472612\\
0.316227766016838	0.428287077743879\\
0.398107170553497	0.426448945403026\\
0.501187233627272	0.423550429485632\\
0.630957344480193	0.419000531738064\\
0.794328234724281	0.41188718795204\\
1	0.400859956223471\\
1.25892541179417	0.383984864455374\\
1.58489319246111	0.358683653804317\\
1.99526231496888	0.321956735694235\\
2.51188643150958	0.271300814791694\\
3.16227766016838	0.206842290626278\\
3.98107170553497	0.1345769278941\\
5.01187233627272	0.0681155303202255\\
6.30957344480193	0.0231690001535297\\
7.94328234724282	0.00420199853793936\\
10	0.000282161617185979\\
};
\addlegendentry{$v_b\!=\!4,K\!=\!0.3$}

\addplot [color=red, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.99999999999949\\
1.25892541179417e-09	0.99999999999949\\
1.58489319246111e-09	0.99999999999949\\
1.99526231496888e-09	0.99999999999949\\
2.51188643150958e-09	1\\
3.16227766016838e-09	0.99999999999949\\
3.98107170553497e-09	0.999999999998979\\
5.01187233627271e-09	0.99999999999949\\
6.30957344480194e-09	0.99999999999949\\
7.94328234724282e-09	0.99999999999949\\
1e-08	0.99999999999949\\
1.25892541179417e-08	1\\
1.58489319246111e-08	1\\
1.99526231496888e-08	0.99999999999949\\
2.51188643150958e-08	0.99999999999949\\
3.16227766016838e-08	0.99999999999949\\
3.98107170553497e-08	0.99999999999949\\
5.01187233627272e-08	0.99999999999949\\
6.30957344480193e-08	0.99999999999949\\
7.94328234724282e-08	0.99999999999949\\
1e-07	0.999999999998979\\
1.25892541179417e-07	0.99999999999949\\
1.58489319246111e-07	0.99999999999949\\
1.99526231496888e-07	0.99999999999949\\
2.51188643150958e-07	1\\
3.16227766016838e-07	0.99999999999949\\
3.98107170553497e-07	0.999999999998979\\
5.01187233627272e-07	0.99999999999949\\
6.30957344480193e-07	0.99999999999949\\
7.94328234724282e-07	0.99999999999949\\
1e-06	0.99999999999949\\
1.25892541179417e-06	0.999999999998979\\
1.58489319246111e-06	0.999999999998979\\
1.99526231496888e-06	0.999999999998724\\
2.51188643150958e-06	0.999999999998979\\
3.16227766016838e-06	0.999999999998979\\
3.98107170553497e-06	0.999999999998214\\
5.01187233627272e-06	0.999999999997194\\
6.30957344480193e-06	0.999999999996173\\
7.94328234724282e-06	0.999999999994642\\
1e-05	0.999999999992346\\
1.25892541179417e-05	0.999999999987499\\
1.58489319246111e-05	0.999999999980865\\
1.99526231496888e-05	0.999999999969895\\
2.51188643150958e-05	0.999999999952801\\
3.16227766016838e-05	0.999999999925758\\
3.98107170553497e-05	0.999999999882896\\
5.01187233627272e-05	0.999999999814777\\
6.30957344480193e-05	0.999999999706602\\
7.94328234724282e-05	0.999999999535666\\
0.0001	0.999999999263955\\
0.000125892541179417	0.999999998833809\\
0.000158489319246111	0.999999998152616\\
0.000199526231496888	0.999999997071383\\
0.000251188643150958	0.999999995359727\\
0.000316227766016838	0.999999992645672\\
0.000398107170553497	0.99999998834472\\
0.000501187233627273	0.999999981528458\\
0.000630957344480193	0.999999970724796\\
0.000794328234724281	0.999999953601607\\
0.001	0.999999926464379\\
0.00125892541179417	0.999999883454348\\
0.00158489319246111	0.999999815287143\\
0.00199526231496888	0.999999707250549\\
0.00251188643150958	0.999999536023821\\
0.00316227766016838	0.999999264648116\\
0.00398107170553497	0.999998834546384\\
0.00501187233627272	0.999998152881134\\
0.00630957344480193	0.999997072515973\\
0.00794328234724281	0.999995360254777\\
0.01	0.999992646508795\\
0.0125892541179417	0.999988345526466\\
0.0158489319246111	0.999981528965824\\
0.0199526231496888	0.999970725539098\\
0.0251188643150958	0.999953603496672\\
0.0316227766016838	0.999926467481132\\
0.0398107170553497	0.999883461289837\\
0.0501187233627272	0.999815304831688\\
0.0630957344480193	0.999707293588547\\
0.0794328234724281	0.999536131106186\\
0.1	0.999264916690079\\
0.125892541179417	0.998835221195151\\
0.158489319246111	0.998154577557375\\
0.199526231496888	0.997076778952748\\
0.251188643150958	0.995370964953689\\
0.316227766016838	0.992673405456655\\
0.398107170553497	0.988413026880473\\
0.501187233627272	0.981698207442491\\
0.630957344480193	0.971149275685606\\
0.794328234724281	0.954662136017709\\
1	0.929103487452086\\
1.25892541179417	0.889990809557132\\
1.58489319246111	0.831348276901755\\
1.99526231496888	0.746223516475553\\
2.51188643150958	0.628814451161798\\
3.16227766016838	0.479414046502606\\
3.98107170553497	0.311919154985333\\
5.01187233627272	0.157878089690392\\
6.30957344480193	0.053699391819802\\
7.94328234724282	0.00973929671896887\\
10	0.000653987357212078\\
};
\addlegendentry{$v_b\!=\!4,K\!=\!+\!\infty$}

\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.928512692612952\\
1.25892541179417e-09	0.920144222752201\\
1.58489319246111e-09	0.910849719161915\\
1.99526231496888e-09	0.900527804095332\\
2.51188643150958e-09	0.889087510379053\\
3.16227766016838e-09	0.876426331637359\\
3.98107170553497e-09	0.86243318909821\\
5.01187233627271e-09	0.846996881672524\\
6.30957344480194e-09	0.830007872343731\\
7.94328234724282e-09	0.81135092965368\\
1e-08	0.790914353387318\\
1.25892541179417e-08	0.768601268095929\\
1.58489319246111e-08	0.744309143330252\\
1.99526231496888e-08	0.71796831288337\\
2.51188643150958e-08	0.689520869829269\\
3.16227766016838e-08	0.658942448745475\\
3.98107170553497e-08	0.626244536879594\\
5.01187233627272e-08	0.591484095609723\\
6.30957344480193e-08	0.554774297813072\\
7.94328234724282e-08	0.516290461866588\\
1e-07	0.476280594970256\\
1.25892541179417e-07	0.435067757378882\\
1.58489319246111e-07	0.393056662304574\\
1.99526231496888e-07	0.350729608940924\\
2.51188643150958e-07	0.308640039223516\\
3.16227766016838e-07	0.267398069413749\\
3.98107170553497e-07	0.22764797232798\\
5.01187233627272e-07	0.190038499351959\\
6.30957344480193e-07	0.155185512767814\\
7.94328234724282e-07	0.123630514983251\\
1e-06	0.0957977529475672\\
1.25892541179417e-06	0.071956607466412\\
1.58489319246111e-06	0.0521943605334319\\
1.99526231496888e-06	0.0364052755555883\\
2.51188643150958e-06	0.0243006549863333\\
3.16227766016838e-06	0.0154403395939525\\
3.98107170553497e-06	0.00928258945777791\\
5.01187233627272e-06	0.0052447539313796\\
6.30957344480193e-06	0.00276399861859465\\
7.94328234724282e-06	0.00134716268144179\\
1e-05	0.000601499985725187\\
1.25892541179417e-05	0.000243413582214975\\
1.58489319246111e-05	8.8215189451108e-05\\
1.99526231496888e-05	2.82484100789668e-05\\
2.51188643150958e-05	7.87317926345667e-06\\
3.16227766016838e-05	1.87788859436924e-06\\
3.98107170553497e-05	3.76114756479298e-07\\
5.01187233627272e-05	6.1925723742121e-08\\
6.30957344480193e-05	8.18415617407009e-09\\
7.94328234724282e-05	8.45337189874778e-10\\
0.0001	6.62279885947378e-11\\
0.000125892541179417	3.80580934059895e-12\\
0.000158489319246111	1.5450338775013e-13\\
0.000199526231496888	4.24871295401608e-15\\
0.000251188643150958	7.55051760625766e-17\\
0.000316227766016838	8.22720684140545e-19\\
0.000398107170553497	5.18274971104782e-21\\
0.000501187233627273	1.76770147221145e-23\\
0.000630957344480193	3.03413417163629e-26\\
0.000794328234724281	2.41591330982189e-29\\
0.001	8.15213692651648e-33\\
0.00125892541179417	1.0545896560711e-36\\
0.00158489319246111	4.68220613356931e-41\\
0.00199526231496888	6.31699736714416e-46\\
0.00251188643150958	2.26700342572737e-51\\
0.00316227766016838	1.87290717799942e-57\\
0.00398107170553497	3.04967416167942e-64\\
0.00501187233627272	8.30179608768042e-72\\
0.00630957344480193	3.18409000839399e-80\\
0.00794328234724281	1.44797576611811e-89\\
0.01	6.61345358167012e-100\\
0.0125892541179417	2.6200823567911e-111\\
0.0158489319246111	8.08638594123179e-124\\
0.0199526231496888	1.87216476400254e-137\\
0.0251188643150958	3.5185804971481e-152\\
0.0316227766016838	7.02192300217157e-168\\
0.0398107170553497	2.6385640375833e-184\\
0.0501187233627272	5.39660264687823e-201\\
0.0630957344480193	3.85318818885186e-217\\
0.0794328234724281	2.35485694883455e-231\\
0.1	3.29240483423e-241\\
0.125892541179417	3.13751496243616e-242\\
0.158489319246111	5.17392958791468e-225\\
0.199526231496888	2.64425919248376e-160\\
0.251188643150958	2.77177507244208e-06\\
0.316227766016838	8.93265940341381e-11\\
0.398107170553497	8.96852058166315e-11\\
0.501187233627272	3.55468556075778e-11\\
0.630957344480193	1.99198402274604e-11\\
0.794328234724281	2.70274403183379e-11\\
1	1.34951482261544e-11\\
1.25892541179417	1.50963938158015e-12\\
1.58489319246111	2.36678000777075e-12\\
1.99526231496888	2.53074907935548e-11\\
2.51188643150958	1.29823186412035e-10\\
3.16227766016838	3.24851679161058e-09\\
3.98107170553497	5.00698042538696e-05\\
5.01187233627272	4.3340128997905e-07\\
6.30957344480193	2.74561573834633e-10\\
7.94328234724282	4.19201592214892e-15\\
10	4.82115364360198e-22\\
};
\addlegendentry{$v_b\!=\!8,K\!=\!0$}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.959355757207907\\
1.25892541179417e-09	0.954597847956553\\
1.58489319246111e-09	0.949313440486906\\
1.99526231496888e-09	0.943444896288856\\
2.51188643150958e-09	0.936940495801677\\
3.16227766016838e-09	0.929741958828769\\
3.98107170553497e-09	0.921786131317697\\
5.01187233627271e-09	0.913009789668453\\
6.30957344480194e-09	0.903350656386325\\
7.94328234724282e-09	0.892743216381147\\
1e-08	0.881123962239407\\
1.25892541179417e-08	0.868437815174513\\
1.58489319246111e-08	0.85462648120028\\
1.99526231496888e-08	0.839650351300066\\
2.51188643150958e-08	0.823476502131634\\
3.16227766016838e-08	0.806091080314295\\
3.98107170553497e-08	0.787500616375257\\
5.01187233627272e-08	0.767737494967968\\
6.30957344480193e-08	0.746866059496939\\
7.94328234724282e-08	0.72498598575989\\
1e-07	0.702238276127261\\
1.25892541179417e-07	0.6788066035122\\
1.58489319246111e-07	0.654921063473773\\
1.99526231496888e-07	0.630855861637823\\
2.51188643150958e-07	0.606925650300114\\
3.16227766016838e-07	0.583477302572179\\
3.98107170553497e-07	0.560877110530671\\
5.01187233627272e-07	0.539493913272742\\
6.30957344480193e-07	0.519677854110483\\
7.94328234724282e-07	0.501736805820311\\
1e-06	0.485911986665929\\
1.25892541179417e-06	0.47235658053094\\
1.58489319246111e-06	0.461120254881246\\
1.99526231496888e-06	0.452142949916981\\
2.51188643150958e-06	0.445260588193283\\
3.16227766016838e-06	0.440222970411979\\
3.98107170553497e-06	0.43672211991566\\
5.01187233627272e-06	0.434426764122894\\
6.30957344480193e-06	0.433016856826581\\
7.94328234724282e-06	0.43221193264351\\
1e-05	0.431788604171939\\
1.25892541179417e-05	0.431585552456619\\
1.58489319246111e-05	0.43149772467576\\
1.99526231496888e-05	0.43146390326826\\
2.51188643150958e-05	0.431452475714103\\
3.16227766016838e-05	0.431449144116265\\
3.98107170553497e-05	0.431448322106908\\
5.01187233627272e-05	0.431448154277735\\
6.30957344480193e-05	0.431448126565275\\
7.94328234724282e-05	0.43144812276149\\
0.0001	0.431448121962121\\
0.000125892541179417	0.431448121198329\\
0.000158489319246111	0.431448120021036\\
0.000199526231496888	0.431448118156584\\
0.000251188643150958	0.431448115201522\\
0.000316227766016838	0.431448110518177\\
0.000398107170553497	0.431448103095516\\
0.000501187233627273	0.431448091331402\\
0.000630957344480193	0.431448072686525\\
0.000794328234724281	0.431448043136118\\
0.001	0.431447996302352\\
0.00125892541179417	0.431447922075874\\
0.00158489319246111	0.431447804434358\\
0.00199526231496888	0.431447617985747\\
0.00251188643150958	0.431447322484281\\
0.00316227766016838	0.431446854146638\\
0.00398107170553497	0.431446111882304\\
0.00501187233627272	0.431444935475287\\
0.00630957344480193	0.43144307100211\\
0.00794328234724281	0.431440116027568\\
0.01	0.431435432749121\\
0.0125892541179417	0.431428010355114\\
0.0158489319246111	0.431416246912442\\
0.0199526231496888	0.431397603762706\\
0.0251188643150958	0.431368058000508\\
0.0316227766016838	0.431321235245031\\
0.0398107170553497	0.431247036545686\\
0.0501187233627272	0.431129465595236\\
0.0630957344480193	0.430943193698842\\
0.0794328234724281	0.43064813720479\\
0.1	0.430180917461468\\
0.125892541179417	0.429441461421376\\
0.158489319246111	0.42827210434318\\
0.199526231496888	0.42642531624953\\
0.251188643150958	0.423513083822845\\
0.316227766016838	0.41894221801682\\
0.398107170553497	0.411796338234828\\
0.501187233627272	0.400719836301261\\
0.630957344480193	0.383772165603365\\
0.794328234724281	0.35836882584789\\
1	0.32150900654992\\
1.25892541179417	0.270703176766209\\
1.58489319246111	0.206120755500916\\
1.99526231496888	0.13383391503151\\
2.51188643150958	0.0675214451403582\\
3.16227766016838	0.0228489830212547\\
3.98107170553497	0.00408290068348868\\
5.01187233627272	0.000272763277440446\\
6.30957344480193	3.74175530150179e-06\\
7.94328234724282	4.31737569700954e-09\\
10	1.03125079427841e-13\\
};
\addlegendentry{$v_b\!=\!8,K\!=\!0.3$}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1e-09	1\\
1.25892541179417e-09	0.99999999999949\\
1.58489319246111e-09	0.99999999999949\\
1.99526231496888e-09	0.99999999999949\\
2.51188643150958e-09	0.99999999999949\\
3.16227766016838e-09	0.99999999999949\\
3.98107170553497e-09	0.99999999999949\\
5.01187233627271e-09	0.99999999999949\\
6.30957344480194e-09	0.99999999999949\\
7.94328234724282e-09	0.99999999999949\\
1e-08	0.99999999999949\\
1.25892541179417e-08	0.99999999999949\\
1.58489319246111e-08	0.99999999999949\\
1.99526231496888e-08	0.99999999999949\\
2.51188643150958e-08	1\\
3.16227766016838e-08	0.99999999999949\\
3.98107170553497e-08	0.99999999999949\\
5.01187233627272e-08	0.99999999999949\\
6.30957344480193e-08	0.99999999999949\\
7.94328234724282e-08	0.99999999999949\\
1e-07	0.99999999999949\\
1.25892541179417e-07	1\\
1.58489319246111e-07	0.99999999999949\\
1.99526231496888e-07	0.99999999999949\\
2.51188643150958e-07	0.99999999999949\\
3.16227766016838e-07	0.99999999999949\\
3.98107170553497e-07	0.99999999999949\\
5.01187233627272e-07	0.99999999999949\\
6.30957344480193e-07	0.999999999998979\\
7.94328234724282e-07	0.99999999999898\\
1e-06	0.99999999999949\\
1.25892541179417e-06	0.999999999998724\\
1.58489319246111e-06	0.999999999998979\\
1.99526231496888e-06	0.999999999998214\\
2.51188643150958e-06	0.999999999997194\\
3.16227766016838e-06	0.999999999996428\\
3.98107170553497e-06	0.999999999994642\\
5.01187233627272e-06	0.999999999991836\\
6.30957344480193e-06	0.999999999987754\\
7.94328234724282e-06	0.999999999980355\\
1e-05	0.99999999997015\\
1.25892541179417e-05	0.999999999952546\\
1.58489319246111e-05	0.999999999925247\\
1.99526231496888e-05	0.999999999882131\\
2.51188643150958e-05	0.999999999813501\\
3.16227766016838e-05	0.999999999704817\\
3.98107170553497e-05	0.99999999953286\\
5.01187233627272e-05	0.999999999260383\\
6.30957344480193e-05	0.999999998828451\\
7.94328234724282e-05	0.999999998143687\\
0.0001	0.999999997058116\\
0.000125892541179417	0.999999995337531\\
0.000158489319246111	0.99999999261072\\
0.000199526231496888	0.999999988289357\\
0.000251188643150958	0.999999981440183\\
0.000316227766016838	0.999999970585241\\
0.000398107170553497	0.999999953381176\\
0.000501187233627273	0.999999926114598\\
0.000630957344480193	0.999999882899954\\
0.000794328234724281	0.999999814408737\\
0.001	0.999999705858569\\
0.00125892541179417	0.999999533818237\\
0.00158489319246111	0.999999261151585\\
0.00199526231496888	0.999998829005515\\
0.00251188643150958	0.99999814409938\\
0.00316227766016838	0.999997058597746\\
0.00398107170553497	0.999995338195468\\
0.00501187233627272	0.999992611547804\\
0.00630957344480193	0.999988290117078\\
0.00794328234724281	0.999981441148724\\
0.01	0.99997058635948\\
0.0125892541179417	0.999953382914598\\
0.0158489319246111	0.999926117892364\\
0.0199526231496888	0.999882907251889\\
0.0251188643150958	0.999814426800571\\
0.0316227766016838	0.999705902153091\\
0.0398107170553497	0.999533926206613\\
0.0501187233627272	0.999261423108035\\
0.0630957344480193	0.998829686622524\\
0.0794328234724281	0.998145811833925\\
0.1	0.997062901240069\\
0.125892541179417	0.995349007957622\\
0.158489319246111	0.992638700471528\\
0.199526231496888	0.988358259801363\\
0.251188643150958	0.981611998633462\\
0.316227766016838	0.971014116022417\\
0.398107170553497	0.95445156914172\\
0.501187233627272	0.928778721537111\\
0.630957344480193	0.889497821286416\\
0.794328234724281	0.830618576326438\\
1	0.745185780740818\\
1.25892541179417	0.62742926021548\\
1.58489319246111	0.47774168993124\\
1.99526231496888	0.310197003579776\\
2.51188643150958	0.156499568707303\\
3.16227766016838	0.0529588147046063\\
3.98107170553497	0.00952757568506592\\
5.01187233627272	0.000631648336168873\\
6.30957344480193	8.67244427904128e-06\\
7.94328234724282	1.00067039409597e-08\\
10	2.39020809307544e-13\\
};
\addlegendentry{$v_b\!=\!8,K\!=\!+\!\infty$}

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1e-9	0.5\\
6e-05	0.5\\
};

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
5.88e-5	0.5\\
5.88e-5	0\\
};

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.58e-6	0.5\\
1.58e-6	0\\
};

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
7.94e-7	0.5\\
7.94e-7	0\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.2000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
5.88e-5	0.5\\
1.58e-6	0.5\\
7.94e-7	0.5\\
};

\end{axis}

\node[below right, align=left, draw=white, font=\scriptsize]
at (4,3.7) {$T_c=\unit[794]{ns}$};
\draw[-Stealth, very thin] (2,2.06) -- (4,3.5);

\node[below right, align=left, draw=white, font=\scriptsize]
at (4,3.1) {$T_c=\unit[1.58]{\mu s}$};
\draw[-Stealth, very thin] (2.2,2.06) -- (4,2.9);

\node[below right, align=left, draw=white, font=\scriptsize]
at (4,2.5) {$T_c=\unit[58.8]{\mu s}$};
\draw[-Stealth, very thin] (3.2,2.06) -- (4,2.3);

\end{tikzpicture}%












==> figs/sim3_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=8e-10,
xmax=0.02,
xminorticks=true,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\tau$ (s)},
ymin=-0.02,
ymax=1.02,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Autocorrelation $|\bar{A}_n(0,\tau)|$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85, font=\tiny}
]
\addplot [color=red, mark=o, mark options={solid, red}, line width=0.8pt, mark size=2.1pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.998716467262107\\
3.16227766016838e-09	0.997718662791519\\
1e-08	0.995946730526946\\
3.16227766016838e-08	0.992803420430336\\
1e-07	0.987237743266096\\
3.16227766016838e-07	0.977414713967222\\
1e-06	0.959386019549443\\
3.16227766016838e-06	0.928837663043648\\
1e-05	0.876561293394399\\
3.16227766016838e-05	0.78928483950296\\
0.0001	0.649618588308103\\
0.000316227766016838	0.445350932835489\\
0.001	0.206254317363206\\
0.00316227766016838	0.0407501970286859\\
0.01	0.000792357562135867\\
};
\addlegendentry{$\psi\!=\!2^\circ,v_b\!=\!0$}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.997985167206073\\
3.16227766016838e-09	0.99641986368219\\
1e-08	0.993527794739577\\
3.16227766016838e-08	0.988519239151981\\
1e-07	0.979673231191199\\
3.16227766016838e-07	0.964128524668245\\
1e-06	0.937044576178954\\
3.16227766016838e-06	0.890509214969828\\
1e-05	0.812313384194119\\
3.16227766016838e-05	0.685704988632215\\
0.0001	0.495482781787072\\
0.000316227766016838	0.257381398181301\\
0.001	0.0651724255783361\\
0.00316227766016838	0.00347387385933238\\
0.01	0.000182900195592126\\
};
\addlegendentry{$\psi\!=\!5^\circ,v_b\!=\!0$}

\addplot [color=blue, mark=triangle, mark options={solid, rotate=180, blue}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.99718456923498\\
3.16227766016838e-09	0.994998827775546\\
1e-08	0.991123659878216\\
3.16227766016838e-08	0.984268990514047\\
1e-07	0.972192099017747\\
3.16227766016838e-07	0.951058112475853\\
1e-06	0.914487927752601\\
3.16227766016838e-06	0.852341056825461\\
1e-05	0.749764377729812\\
3.16227766016838e-05	0.589195770512198\\
0.0001	0.366493918069499\\
0.000316227766016838	0.13761741031989\\
0.001	0.017280905605787\\
0.00316227766016838	0.00020611480063802\\
0.01	5.24549266813265e-05\\
};
\addlegendentry{$\psi\!=\!10^\circ,v_b\!=\!0$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, line width=0.8pt, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.996365817155269\\
3.16227766016838e-09	0.993546477495607\\
1e-08	0.988552299355923\\
3.16227766016838e-08	0.979731531989041\\
1e-07	0.964230760605416\\
3.16227766016838e-07	0.937222797315313\\
1e-06	0.89081578472058\\
3.16227766016838e-06	0.812835818321086\\
1e-05	0.686587127381718\\
3.16227766016838e-05	0.496922150108309\\
0.0001	0.259364691782335\\
0.000316227766016838	0.0667695258463574\\
0.001	0.00379616184648495\\
0.00316227766016838	9.77942662474532e-06\\
0.01	1.88410478245731e-05\\
};
\addlegendentry{$\psi\!=\!20^\circ,v_b\!=\!0$}

\end{axis}



\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=8e-10,
xmax=0.02,
ymin=-0.02,
ymax=1.02,
xtick={\empty},
ytick={\empty},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85, font=\tiny}
]
\addplot [color=red, dashed, mark=o, mark options={solid, red}, line width=0.8pt, mark size=3pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.932967720647907\\
2.51188643150958e-09	0.895856700252963\\
6.30957344480194e-09	0.840049236759804\\
1.58489319246111e-08	0.758634577105304\\
3.98107170553497e-08	0.645451362218126\\
1e-07	0.499637437969462\\
2.51188643150958e-07	0.332966327185935\\
6.30957344480193e-07	0.175007451195271\\
1.58489319246111e-06	0.0631274187231601\\
6.30957344480193e-06	0.00398274355177245\\
3.98107170553497e-05	9.58629926421543e-07\\
0.000251188643150958	7.90108318720738e-16\\
0.00158489319246111	1.45809435904857e-38\\
0.01	2.47394473201584e-94\\
};
\addlegendentry{$\psi\!=\!2^\circ,v_b\!=\!7$}

\addplot [color=mycolor1, dashed, mark=triangle, mark options={solid, mycolor1}, line width=0.8pt, mark size=3pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.932967800981575\\
2.51188643150958e-09	0.895856924278155\\
6.30957344480194e-09	0.840049733271027\\
1.58489319246111e-08	0.75863472237582\\
3.98107170553497e-08	0.645452851631624\\
1e-07	0.499639181998099\\
2.51188643150958e-07	0.332968296051634\\
6.30957344480193e-07	0.175009765465525\\
1.58489319246111e-06	0.0631453135352781\\
6.30957344480193e-06	0.00403330878306494\\
3.98107170553497e-05	9.71281917841052e-07\\
0.000251188643150958	8.02950436657611e-16\\
0.00158489319246111	1.50995718535402e-38\\
0.01	2.89866316958721e-94\\
};
\addlegendentry{$\psi\!=\!5^\circ,v_b\!=\!7$}

\addplot [color=blue, dashed, mark=triangle, mark options={solid, rotate=180, blue}, line width=0.8pt, mark size=3pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.932970869348441\\
2.51188643150958e-09	0.89586098383903\\
6.30957344480194e-09	0.840051487117041\\
1.58489319246111e-08	0.758639617384825\\
3.98107170553497e-08	0.645456625848073\\
1e-07	0.499644389438873\\
2.51188643150958e-07	0.332975022437695\\
6.30957344480193e-07	0.175016986771684\\
1.58489319246111e-06	0.0631509378762959\\
6.30957344480193e-06	0.00404149106093541\\
3.98107170553497e-05	9.74668253569634e-07\\
0.000251188643150958	8.12969052662135e-16\\
0.00158489319246111	1.61690856074234e-38\\
0.01	4.47459881431903e-94\\
};
\addlegendentry{$\psi\!=\!10^\circ,v_b\!=\!7$}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}, line width=0.8pt, mark size=2.2pt]
  table[row sep=crcr]{%
0	1\\
1e-09	0.932973892666838\\
2.51188643150958e-09	0.895864129188421\\
6.30957344480194e-09	0.840055585039947\\
1.58489319246111e-08	0.758644349561907\\
3.98107170553497e-08	0.645465303302579\\
1e-07	0.499656729253026\\
2.51188643150958e-07	0.332991458708686\\
6.30957344480193e-07	0.175034719509581\\
1.58489319246111e-06	0.0631648208263572\\
6.30957344480193e-06	0.00404455919562441\\
3.98107170553497e-05	9.78918228175366e-07\\
0.000251188643150958	8.3472143797321e-16\\
0.00158489319246111	1.9068926002569e-38\\
0.01	1.28971175009116e-93\\
};
\addlegendentry{$\psi\!=\!20^\circ,v_b\!=\!7$}

\end{axis}

\end{tikzpicture}%

==> figs/sim3_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.1811,0.5333,0.3412}%

\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.009,
xmax=45,
xminorticks=true,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={HPBW $\psi$ ($^\circ$)},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Coherence time $T_c$ (s)},
ytick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0.74)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=blue, mark=triangle, mark options={solid, blue}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.01	0.000858210354325341\\
0.0158489319246111	0.00136999426771655\\
0.0251188643150958	0.00218697465500947\\
0.0398107170553497	0.003307739122992\\
0.0630957344480193	0.0043323022673588\\
0.1	0.00474003174231212\\
0.158489319246111	0.00324876838337023\\
0.251188643150958	0.0019282185207892\\
0.398107170553497	0.00114444190079732\\
0.630957344480193	0.000716916787414796\\
1	0.000457252669896931\\
1.58489319246111	0.000286438407149338\\
2.51188643150958	0.000182691671794092\\
3.98107170553497	0.000116521549170322\\
6.30957344480193	7.43179548783946e-05\\
10	4.91367298592065e-05\\
15.8489319246111	3.42891129357514e-05\\
25.1188643150958	2.6179946215854e-05\\
39.8107170553497	2.18697465500947e-05\\
};
\addlegendentry{$\epsilon=0.3,v_b=0$}

\addplot [color=red, mark=square, mark options={solid, red}, line width=0.8pt, mark size=2.2pt]
  table[row sep=crcr]{%
0.01	0.000655248823736715\\
0.0158489319246111	0.0010273507681793\\
0.0251188643150958	0.00161076153461771\\
0.0398107170553497	0.00248045441431411\\
0.0630957344480193	0.00307808954654567\\
0.1	0.00313396217141822\\
0.158489319246111	0.00176235644057174\\
0.251188643150958	0.00100903504484145\\
0.398107170553497	0.000643566975097729\\
0.630957344480193	0.000381971754928367\\
1	0.00024362325981517\\
1.58489319246111	0.000152613780257896\\
2.51188643150958	9.7337738090392e-05\\
3.98107170553497	6.20824360719125e-05\\
6.30957344480193	3.95964498891879e-05\\
10	2.6179946215854e-05\\
15.8489319246111	1.82691671794092e-05\\
25.1188643150958	1.39486202241965e-05\\
39.8107170553497	1.16521549170322e-05\\
};
\addlegendentry{$\epsilon=0.5,v_b=0$}

\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=180, mycolor1}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.01	0.000465552593115796\\
0.0158489319246111	0.000743179548783946\\
0.0251188643150958	0.00112403866377206\\
0.0398107170553497	0.00149892964872026\\
0.0630957344480193	0.00173093695465906\\
0.1	0.00149892964872026\\
0.158489319246111	0.000729930061435042\\
0.251188643150958	0.000395964498891879\\
0.398107170553497	0.000252547893257738\\
0.630957344480193	0.000149892964872026\\
1	9.56023901095308e-05\\
1.58489319246111	5.98885433491646e-05\\
2.51188643150958	3.75161920154464e-05\\
3.98107170553497	2.39279917342814e-05\\
6.30957344480193	1.55383983127497e-05\\
10	1.0273507681793e-05\\
15.8489319246111	7.16916787414796e-06\\
25.1188643150958	5.37611747455583e-06\\
39.8107170553497	4.57252669896931e-06\\
};
\addlegendentry{$\epsilon=0.7,v_b=0$}

\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.01	3.02321302502072e-07\\
0.0158489319246111	3.02321302502072e-07\\
0.0251188643150958	3.02321302502072e-07\\
0.0398107170553497	3.02321302502072e-07\\
0.0630957344480193	3.02321302502072e-07\\
0.1	3.02321302502072e-07\\
0.158489319246111	3.02321302502072e-07\\
0.251188643150958	3.42891129357514e-07\\
0.398107170553497	3.19084898062911e-07\\
0.630957344480193	2.96931484820248e-07\\
1	2.91637757405312e-07\\
1.58489319246111	3.02321302502072e-07\\
2.51188643150958	3.02321302502072e-07\\
3.98107170553497	3.02321302502072e-07\\
6.30957344480193	3.02321302502072e-07\\
10	3.02321302502072e-07\\
15.8489319246111	3.02321302502072e-07\\
25.1188643150958	3.02321302502072e-07\\
39.8107170553497	3.02321302502072e-07\\
};
\addlegendentry{$\epsilon=0.3,v_b=7$}

\addplot [color=red, dashed, mark=square, mark options={solid, red}, line width=0.8pt, mark size=2.2pt]
  table[row sep=crcr]{%
0.01	9.91045856248861e-08\\
0.0158489319246111	9.91045856248861e-08\\
0.0251188643150958	9.91045856248861e-08\\
0.0398107170553497	9.91045856248861e-08\\
0.0630957344480193	9.91045856248861e-08\\
0.1	9.91045856248861e-08\\
0.158489319246111	9.91045856248861e-08\\
0.251188643150958	1.04599895343025e-07\\
0.398107170553497	1.0273507681793e-07\\
0.630957344480193	9.91045856248861e-08\\
1	9.7337738090392e-08\\
1.58489319246111	9.91045856248861e-08\\
2.51188643150958	9.91045856248861e-08\\
3.98107170553497	9.91045856248861e-08\\
6.30957344480193	9.91045856248861e-08\\
10	9.91045856248861e-08\\
15.8489319246111	9.91045856248861e-08\\
25.1188643150958	9.91045856248861e-08\\
39.8107170553497	9.91045856248861e-08\\
};
\addlegendentry{$\epsilon=0.5,v_b=7$}

\addplot [color=mycolor1, dashed, mark=triangle, mark options={solid, rotate=180, mycolor1}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.01	2.66551573141612e-08\\
0.0158489319246111	2.66551573141612e-08\\
0.0251188643150958	2.66551573141612e-08\\
0.0398107170553497	2.66551573141612e-08\\
0.0630957344480193	2.66551573141612e-08\\
0.1	2.66551573141612e-08\\
0.158489319246111	2.66551573141612e-08\\
0.251188643150958	2.66551573141612e-08\\
0.398107170553497	2.71389943120822e-08\\
0.630957344480193	2.6179946215854e-08\\
1	2.52547893257738e-08\\
1.58489319246111	2.66551573141612e-08\\
2.51188643150958	2.66551573141612e-08\\
3.98107170553497	2.66551573141612e-08\\
6.30957344480193	2.66551573141612e-08\\
10	2.66551573141612e-08\\
15.8489319246111	2.66551573141612e-08\\
25.1188643150958	2.66551573141612e-08\\
39.8107170553497	2.66551573141612e-08\\
};
\addlegendentry{$\epsilon=0.7,v_b=7$}

\end{axis}
\end{tikzpicture}%
